On the classification of regular graphs with positive Lin-Lu-Yau curvature

We prove several new structural and classification results about $d$-regular graphs with positive Lin--Lu--Yau (LLY) curvature. We show that any positively curved $d$-regular graph has diameter at most $2d-2$, which improves the previously best known diameter bound obtained from the Bonnet-Myers-type theorem for positively curved graphs. We further show that every positively curved $d$-regular graph with $d\ge 3$ is $3$-connected. We classify all positively curved $3$-regular graphs, as well as all positively curved regular planar graphs.

==> figures/3Regular/C3P2unlabeled.tex <==
\begin{tikzpicture}[scale=1]

\node (0) at (210:0.5) {};
\node (1) at (330:0.5) {};
\node (2) at (90:0.5) {};
\node (3) at (210:1.5) {};
\node (4) at (330:1.5) {};
\node (5) at (90:1.5) {};
\foreach \i in {0,1,2}{
\foreach \j in {0,1,2}{
\ifnum \i < \j
\draw (\i) -- (\j);
\fi
}
}
\foreach \i in {3,4,5}{
\foreach \j in {3,4,5}{
\ifnum \i < \j
\draw (\i) -- (\j);
\fi
}
}
\draw (0) -- (3);
\draw (1) -- (4);
\draw (2) -- (5);
\end{tikzpicture}

==> figures/3Regular/C4P2unlabeled.tex <==
\begin{tikzpicture}[scale=1]
\foreach \k in {0,...,7}{
    \ifnum \k<4
        \node (\k) at ({45+90*\k}:0.5) {};
    \else
        \node (\k) at ({45+90*\k}:1.25) {};
    \fi
}
\draw (0) -- (1);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (0);
\draw (4) -- (5);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (4);
\draw (0) -- (4);
\draw (1) -- (5);
\draw (2) -- (6);
\draw (3) -- (7);
\end{tikzpicture}

==> figures/3Regular/C5P2unlabeled.tex <==
\begin{tikzpicture}[scale=1]
\foreach \k in {0,...,9}{
    \ifnum \k<5
        \node (\k) at ({90+72*\k}:0.4) {};
    \else
        \node (\k) at ({90+72*\k}:1) {};
    \fi
}
\draw (0) -- (1);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (0);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (5);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (2) -- (7);
\draw (3) -- (8);
\draw (4) -- (9);
\end{tikzpicture}

==> figures/3Regular/Case4sub1.tex <==
\begin{tikzpicture}[scale=2]
\node[label=135:$b_1$] (0) at (90:0.4) {};
\node[label=207:$b_2$] (1) at (162:0.4) {};
\node[label=279:$b_3$] (2) at (234:0.4) {};
\node[label=0:$b_4$] (3) at (306:0.4) {};
\node[label=90:$b_5$] (4) at (18:0.4) {};
\node[label=90:$a_1$] (5) at (90:1) {};
\node[label=162:$a_2$] (6) at (162:1) {};
\node[label=234:$a_3$] (7) at (234:1) {};
\node[label=306:$a_4$] (8) at (306:1) {};
\node[label=18:$a_5$] (9) at (18:1) {};
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (5);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (2) -- (7);
\draw (3) -- (8);
\draw (4) -- (9);
\end{tikzpicture}

==> figures/3Regular/Case4sub2.tex <==
\begin{tikzpicture}[scale=2]
\node[label=135:$b$] (0) at (90:0.4) {};
\node[label=90:$c$] (1) at (0:0) {};
\node[label=180:$d$] (2) at (234:0.4) {};
\node[label=0:$e$] (3) at (306:0.4) {};
% \node[label=90:$e$] (4) at (18:0.4) {};
\node[label=90:$a_1$] (5) at (90:1) {};
\node[label=162:$a_2$] (6) at (162:1) {};
\node[label=234:$a_3$] (7) at (234:1) {};
\node[label=306:$a_4$] (8) at (306:1) {};
\node[label=18:$a_5$] (9) at (18:1) {};
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (5);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (1) -- (9);
\draw (2) -- (7);
\draw (3) -- (8);
\end{tikzpicture}

==> figures/3Regular/Case4sub3.tex <==
\begin{tikzpicture}[scale=2]
\node[label=135:$b$] (0) at (90:0.4) {};
\node[label=270:$c$] (1) at (162:0.4) {};
% \node[label=279:$b_3$] (2) at (234:0.4) {};
% \node[label=0:$c$] (3) at (306:0.4) {};
\node[label=270:$d$] (4) at (18:0.4) {};
\node[label=90:$a_1$] (5) at (90:1) {};
\node[label=162:$a_2$] (6) at (162:1) {};
\node[label=234:$a_3$] (7) at (234:1) {};
\node[label=306:$a_4$] (8) at (306:1) {};
\node[label=18:$a_5$] (9) at (18:1) {};
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (5);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (4) -- (9);
\draw (4) -- (7);
\draw (1) -- (8);
\end{tikzpicture}

==> figures/3Regular/case2fig.tex <==
\begin{tikzpicture}[scale=1]

\node[label=150:$a$] (0) at (90:0.5) {};
\node[label=270:$b$] (1) at (210:0.5) {};
\node[label=270:$c$] (2) at (330:0.5) {};
\node[label=90:$d$] (3) at (90:1.5) {};
\node[label=210:$e$] (4) at (210:1.5) {};
\node[label=330:$f$] (5) at (330:1.5) {};
\node[label=30:$g$] (6) at (30:0.75) {};
\draw (0) -- (1);
\draw (0) -- (2);
\draw (0) -- (3);
\draw (1) -- (2);
\draw (1) -- (4);
\draw (2) -- (5);
\draw (3) -- (4);
\draw (3) -- (6);
\draw (5) -- (6);

\end{tikzpicture}

==> figures/3Regular/k33.tex <==
\begin{tikzpicture}[scale=1]
\foreach \k in {0,1,2}{
    \node (v\k) at (0, \k) {};
}
\foreach \k in {3,4,5}{
    \node (v\k) at (2, {\k - 3}) {};
}
\foreach \k in {0,1,2}{
    \foreach \l in {3,4,5}{
    \draw (v\k) -- (v\l);
    }
}
\end{tikzpicture}

==> figures/3Regular/k4unlabeled.tex <==
\begin{tikzpicture}[scale=1]
  
  \foreach \x/\num in {a/0,b/1,c/2} {
    \node (\num) at ({120*\num+210}:1.5) {};  }
    \node (3) at (0:0) {};
    \foreach \i in {0,1,2,3}{
        \foreach \j in {0,1,2,3}{
            \ifnum \i < \j
            \draw (\i) -- (\j);
            \fi
        }
    }
\end{tikzpicture}

==> figures/3Regular/wagner.tex <==
\begin{tikzpicture}[scale = 1]
% Circular drawing
% \foreach \k in {0,...,7} {
%     \node (v\k) at ({360/8*\k}:1) {};
%   }
% %
% \draw (v0) -- (v1);
% \draw (v0) -- (v4);
% \draw (v0) -- (v7);
% \draw (v1) -- (v2);
% \draw (v1) -- (v5);
% \draw (v2) -- (v3);
% \draw (v2) -- (v6);
% \draw (v3) -- (v4);
% \draw (v3) -- (v7);
% \draw (v4) -- (v5);
% \draw (v5) -- (v6);
% \draw (v6) -- (v7);
% %
\foreach \k in {0,...,7}{
    \ifnum \k<4
        \node (\k) at ({45+90*\k}:0.5) {};
    \else
        \node (\k) at ({45+90*\k}:1.25) {};
    \fi
}
\draw (0) -- (1);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (0);
\draw (4) -- (5);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (4);
\draw (0) -- (5);
\draw (1) -- (4);
\draw (2) -- (6);
\draw (3) -- (7);
\end{tikzpicture}


==> figures/4Regular/cubeoctahedron.tex <==
\begin{tikzpicture}[scale = 1]
\foreach \k in {0,1,2,3}{
\node (\k) at (45 + 90*\k:0.75) {};
}
\foreach \k in {4,5,6,7}{
\pgfmathtruncatemacro{\i}{\k - 4}
\node (\k) at (90*\i:1) {};
}
\foreach \k in {8,9,10,11}{
\pgfmathtruncatemacro{\i}{\k - 8}
\node (\k) at (45 + 90*\i:2) {};
}
\draw (0) -- (1) -- (2) -- (3) -- (0);
\draw (4) -- (0) -- (5) -- (1) -- (6) -- (2) -- (7) -- (3) -- (4);
\draw (4) -- (8) -- (5) -- (9) -- (6) -- (10) -- (7) -- (11) -- (4);
\draw (8) -- (9) -- (10) -- (11) -- (8);
\end{tikzpicture}


==> figures/4Regular/octahedron.tex <==
\begin{tikzpicture}[scale = 1]
\foreach \k in {0,1,2}{
\node (\k) at (30 + 120*\k:0.5) {};
}
\foreach \k in {3,4,5}{
\pgfmathtruncatemacro{\i}{\k - 3}
\node (\k) at (90 + 120*\i:2) {};
}
\draw (0) -- (1) -- (2) -- (0);
\draw (3) -- (4) -- (5) -- (3);
\draw (0) -- (3) -- (1) -- (4) -- (2) -- (5) -- (0);
\end{tikzpicture}


==> figures/4Regular/pentagonalantiprism.tex <==
\begin{tikzpicture}[scale=1]
\foreach \k in {0,...,9}{
    \ifnum \k<5
        \node (\k) at ({90+72*\k}:0.4) {};
    \else
        \node (\k) at ({90+72*\k}:1) {};
    \fi
}
\draw (0) -- (1);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (0);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (5);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (2) -- (7);
\draw (3) -- (8);
\draw (4) -- (9);
\draw (5) -- (4);
\draw (6) -- (0);
\draw (7) -- (1);
\draw (8) -- (2);
\draw (9) -- (3);
\end{tikzpicture}

==> figures/4Regular/rectifiedtriprism.tex <==
\begin{tikzpicture}[scale = 1]
\foreach \k in {3,4,5}{
\pgfmathtruncatemacro{\i}{\k - 3}
\node (\k) at (90 + 120*\i:0.5) {};
}
\foreach \k in {6,7,8}{
\pgfmathtruncatemacro{\i}{\k - 6}
\node (\k) at (30 + 120*\i:0.65) {};
}
\foreach \k in {9,10,11}{
\pgfmathtruncatemacro{\i}{\k - 9}
\node (\k) at (90 + 120*\i:2) {};
}
\draw (5) -- (3) -- (4) -- (5);
\draw (5) -- (6) -- (3) -- (7) -- (4) -- (8) -- (5);
\draw (9) -- (10) -- (11) -- (9);
\draw (9) -- (7) -- (10) -- (8) -- (11) -- (6) -- (9);
\end{tikzpicture}


==> figures/4Regular/squareantiprism.tex <==
\begin{tikzpicture}[scale=1]
\foreach \k in {0,...,7}{
    \ifnum \k<4
        \node (\k) at ({45+90*\k}:0.75) {};
    \else
        \node (\k) at ({45+90*\k}:2) {};
    \fi
}
\draw (0) -- (1);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (0);
\draw (4) -- (5);
\draw (5) -- (6);
\draw (6) -- (7);
\draw (7) -- (4);
\draw (0) -- (4);
\draw (1) -- (5);
\draw (2) -- (6);
\draw (3) -- (7);
\draw (0) -- (5);
\draw (1) -- (6);
\draw (2) -- (7);
\draw (3) -- (4);
\end{tikzpicture}

==> figures/4Regular/typeexample.tex <==
\begin{tikzpicture}[scale = 1.5]
\foreach \k in {0,1,2,3}{
\coordinate (\k) at (45 + 90*\k:0.75) {};
}
\foreach \k in {4,5,6,7}{
\pgfmathtruncatemacro{\i}{\k - 4}
\coordinate (\k) at (90*\i:1) {};
}
\foreach \k in {8,9,10,11}{
\pgfmathtruncatemacro{\i}{\k - 8}
\coordinate (\k) at (45 + 90*\i:2) {};
}
\draw (1) -- (2) -- (3) -- (0);
\draw (4) -- (0) -- (5) -- (1);
\draw (6) -- (2) -- (7) -- (3) -- (4);
\draw (4) -- (8) -- (5) -- (9) -- (6);
\draw (10) -- (7) -- (11) -- (4);
\draw (8) -- (9) -- (10) -- (11) -- (8);
\draw[thick] (10) -- (6) -- (1) -- (0);

\foreach \name in {2,3,4,5,7,8,9,11}{
\node at (\name) {};
}

\node[label=below:$x_0$] at (225:2) {};
\node[label=180:$x_1$] at (180:1) {};
\node[label=135:$x_2$] at (135:0.75) {};
\node[label=45:$x_3$] at (45:0.75) {};
\end{tikzpicture}

==> figures/5Regular/icosahedron.tex <==
\begin{tikzpicture}[scale = 1]
\foreach \k in {0,1,2}{
\node (\k) at (30 + 120*\k:0.25) {};
}
\foreach \k in {3,4,5}{
\pgfmathtruncatemacro{\i}{\k - 3}
\node (\k) at (90 + 120*\i:0.5) {};
}
\foreach \k in {6,7,8}{
\pgfmathtruncatemacro{\i}{\k - 6}
\node (\k) at (30 + 120*\i:0.75) {};
}
\foreach \k in {9,10,11}{
\pgfmathtruncatemacro{\i}{\k - 9}
\node (\k) at (90 + 120*\i:2.5) {};
}
\draw (0) -- (1) -- (2) -- (0);
\draw (5) -- (0) -- (3) -- (1) -- (4) -- (2) -- (5);
\draw (5) -- (6) -- (3) -- (7) -- (4) -- (8) -- (5);
\draw (0) -- (6);
\draw (1) -- (7);
\draw (2) -- (8);
\draw (3) -- (9);
\draw (4) -- (10);
\draw (5) -- (11);
\draw (9) -- (10) -- (11) -- (9);
\draw (9) -- (7) -- (10) -- (8) -- (11) -- (6) -- (9);
\end{tikzpicture}

